The Stretch Factor of Planar Delaunay Triangulations Is Nearly Determined

The Delaunay triangulation is a classical geometric structure on a finite set of points in the plane. Its stretch factor is the largest ratio of the shortest-path distance along its edges to the Euclidean distance between the same two points. Determining the worst-case stretch factor of planar Delaunay triangulations is a long-standing open problem. We prove a uniform upper bound of 1.5949, improving the previous bound of 1.998 and narrowing the gap to the best known lower bound of 1.5932 from 0.4048 to less than 0.0017, nearly pinpointing the worst-case stretch factor. A central difficulty is that the line segment between two points may cross arbitrarily many triangles. Our progress accounting framework addresses this by converting the global bound into a family of local inequalities, each involving only a fixed number of real parameters regardless of the number of triangles crossed. Two further geometric lemmas make computer-assisted verification tractable: the pencil lemma decomposes each local transition into two geometrically independent stages, reducing verification over infinitely many possible next disks to a single differential condition; and the corner lemmas handle degenerate boundary cases where direct verification would fail. With these reductions, the proof ends with a finite verification of an explicit potential in exact rational arithmetic and outward-rounded interval arithmetic. Numerous geometric network constructions use the Delaunay stretch factor as a black box, so the tighter bound directly improves stretch-factor guarantees for a range of downstream applications, including bounded-degree plane spanners and low-weight spanners.

==> figures/fig_accounting.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[paperfig]
\path[use as bounding box] (-0.2,-0.6) rectangle (15.6,5.0);
\coordinate (u) at (0.8,2.5);
\coordinate (a1) at (2.9,3.7); \coordinate (b1) at (2.9,1.3);
\coordinate (a2) at (4.7,3.7); \coordinate (b2) at (4.7,1.3);
\coordinate (v) at (7.1,2.5);
\coordinate (c1) at (2.9,2.5); \coordinate (c2) at (4.7,2.5);
\draw[fguide] (u) -- (0.8,0.6);
\draw[fguide] (c1) -- (2.9,0.6);
\draw[fguide] (c2) -- (4.7,0.6);
\draw[fguide] (v) -- (7.1,0.6);
\draw[faxis,-{Latex[length=1.8mm]}] (0.3,2.5) -- (7.75,2.5);
\draw[frail] (u) -- (a1); \draw[frail,draw=figGreen] (u) -- (b1);
\draw[frail] (a1) -- (a2); \draw[frail,draw=figGreen] (b1) -- (b2);
\draw[frail] (a2) -- (v); \draw[frail,draw=figGreen] (b2) -- (v);
\draw[fgate] (a1) -- (b1); \draw[fgate] (a2) -- (b2);
\node[fpt] at (u) {}; \node[fpt] at (v) {};
\node[fpt] at (a1) {}; \node[fpt] at (b1) {}; \node[fpt] at (a2) {}; \node[fpt] at (b2) {};
\node[fpto] at (c1) {}; \node[fpto] at (c2) {};
\node[anchor=north east] at (0.78,2.42) {$u=c_0$};
\node[anchor=north west] at (7.12,2.42) {$v=c_3$};
\node[anchor=south] at (2.9,3.78) {$a_1$}; \node[anchor=south] at (4.7,3.78) {$a_2$};
\node[anchor=north east] at (2.86,1.26) {$b_1$}; \node[anchor=north west] at (4.74,1.26) {$b_2$};
\node[anchor=south west] at (3.0,2.56) {$c_1$}; \node[anchor=south west] at (4.8,2.56) {$c_2$};
\node[anchor=east,text=figOrangeText] at (2.8,3.15) {$G_1$};
\node[anchor=west,text=figOrangeText] at (4.8,3.15) {$G_2$};
\node[text=figBlueText,anchor=south] at (1.85,4.0) {$\mu_1-\mu_0$};
\node[text=figBlueText,anchor=south] at (3.8,4.0) {$\mu_2-\mu_1$};
\node[text=figBlueText,anchor=south] at (5.9,4.0) {$\mu_3-\mu_2$};
\draw[fbrace] (2.9,0.6) -- node[below=5pt] {\shortstack{$x(c_1)$\\$-x(c_0)$}} (0.8,0.6);
\draw[fbrace] (4.7,0.6) -- node[below=5pt] {\shortstack{$x(c_2)$\\$-x(c_1)$}} (2.9,0.6);
\draw[fbrace] (7.1,0.6) -- node[below=5pt] {\shortstack{$x(c_3)$\\$-x(c_2)$}} (4.7,0.6);
\coordinate (ai) at (10.0,3.7); \coordinate (bi) at (10.0,1.3);
\coordinate (aj) at (13.0,3.7); \coordinate (bj) at (13.0,1.3);
\fill[figFill] (8.6,0.95) rectangle (10.0,4.05);
\node[text=black,rotate=90] at (9.15,2.5) {prefix graph};
\draw[fthick,-{Latex[length=1.4mm]}] (8.75,3.7) -- (9.88,3.7);
\draw[fthick,-{Latex[length=1.4mm]}] (8.75,1.3) -- (9.88,1.3);
\node[text=black,anchor=north] at (9.3,1.26) {$d_i^-$};
\draw[frail] (ai) -- (aj); \draw[frail,draw=figGreen] (bi) -- (bj);
\draw[fgate] (ai) -- (bi); \draw[fgate] (aj) -- (bj);
\draw[fold,-{Latex[length=1.6mm]}] (10.15,3.52) -- (12.85,3.52);
\draw[fnew,dash pattern=on 3pt off 2pt,-{Latex[length=1.6mm]}] (10.15,1.48) -- (12.82,1.48) -- (12.82,3.5);
\node[fpt] at (ai) {}; \node[fpt] at (bi) {}; \node[fpt] at (aj) {}; \node[fpt] at (bj) {};
\node[anchor=south] at (10.0,3.78) {$a_i$}; \node[anchor=south] at (13.0,3.78) {$a_{i+1}$};
\node[anchor=north] at (10.0,1.22) {$b_i$}; \node[anchor=north] at (13.0,1.22) {$b_{i+1}$};
\node[anchor=south,text=figBlueText] at (11.5,3.78) {$\alpha_{i+1}$};
\node[anchor=north,text=figGreenText] at (11.5,1.22) {$\beta_{i+1}$};
\node[anchor=west,text=figOrangeText] at (10.07,2.5) {$G_i$};
\node[anchor=west,text=figOrangeText] at (13.06,2.5) {$\abs{G_{i+1}}$};
\node[anchor=north] at (11.5,0.6) {Two routes to $a_{i+1}$};
\node[anchor=west] at (-0.1,4.85) {(a)};
\node[anchor=west] at (8.4,4.85) {(b)};
\end{tikzpicture}
\caption{The accounting identity compares the cost and progress of each disk.  (a)~The gates divide \([u,v]\) into the progresses of three disks, shown by the braces.  Each label above the rails gives the cost of that disk as an increase of \(\mu\).  The accounting identity compares each cost with \(U\) times the corresponding progress.  (b)~A shortest path to \(a_{i+1}\) either follows the upper rail from \(a_i\), shown in blue, or follows the lower rail from \(b_i\) and then crosses \(G_{i+1}\), shown by the dashed green route.  The distance to \(b_{i+1}\) is computed in the same way.  Crossing the gate when it shortens the longer candidate path clips the new difference to \([-\abs{G_{i+1}},\abs{G_{i+1}}]\).}
\label{fig:accounting}
\end{figure}


==> figures/fig_angles.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[paperfig,scale=1.5]
\path[use as bounding box] (-3.64,-1.726) rectangle (3.64,3.324);
\draw[fdisk] (0,0.824) circle[radius=2.2];
\draw[faxis,-{Latex[length=1.8mm]}] (-2.64,0) -- (2.74,0);
\draw[fguide] (0,0.824) -- (-1.845,2.022);
\draw[fguide] (0,0.824) -- (-0.999,-1.136);
\draw[fguide] (0,0.824) -- (2.04,0);
\draw[fguide] (0,0.824) -- (-1.422,0.443);
\draw[fguide] (0,0.824) -- (1.25,0.824);
\draw[fguide] (-1.303,0) -- (-1.303,1.05);
\draw[fgate] (-1.845,2.022) -- (-0.999,-1.136);
\draw[fvec,-{Latex[length=1.8mm]}] (-1.422,0.443) -- (-0.823,0.604);
\draw[fangle] (0.575,0.592) arc[start angle=-22,end angle=0,radius=0.62];
\node[anchor=west] at (0.78,0.694) {$\gamma$};
\draw[fangle] (-1.303,0.8) arc[start angle=90,end angle=105,radius=0.8];
\node[anchor=south] at (-1.434,1.041) {$\varphi$};
\draw[fangle] (-0.483,0.695) arc[start angle=195,end angle=243,radius=0.5];
\draw[fangle] (-0.352,1.053) arc[start angle=147,end angle=195,radius=0.42];
\node[] at (-0.56,0.371) {$\theta$};
\node[] at (-0.652,0.927) {$\theta$};
\node[fpt] at (-1.845,2.022) {};
\node[fpt] at (-0.999,-1.136) {};
\node[fpt] at (-2.04,0) {};
\node[fpt] at (2.04,0) {};
\node[fpt] at (0,0.824) {};
\node[fpt] at (-1.422,0.443) {};
\node[fpto] at (-1.303,0) {};
\node[anchor=south east] at (-1.925,2.082) {$a_G$};
\node[anchor=north east] at (-1.079,-1.196) {$b_G$};
\node[anchor=north east] at (-2.08,-0.08) {$w_-(O)$};
\node[anchor=north west] at (2.08,-0.08) {$w_+(O)$};
\node[anchor=south] at (0.05,0.944) {$o$};
\node[anchor=east] at (-1.522,0.463) {$M$};
\node[anchor=north west] at (-1.17,-0.08) {$c(s)$};
\node[anchor=south] at (-1.036,0.652) {$\nu$};
\node[anchor=east,text=figOrangeText] at (-1.33,-0.346) {$G$};
\node[text=black] at (1.5,2.7) {$O$};
\end{tikzpicture}
\caption{Four angular coordinates describe the gate state \(s=(O,G,\delta)\).  The angle \(\gamma\) satisfies \(y(o)=r\sin\gamma\).  The unit normal \(\nu=e(\varphi)\) of \(G\) makes the angle \(\varphi\) with the \(x\)-axis, so the gate makes the same angle with the vertical direction.  The center is \(o=M+X\nu\), where \(X=r\cos\theta\).  The two angles marked \(\theta\) together span the arc from \(a_G\) to \(b_G\) through \(w_-(O)\).  Here \(X>0\) and \(\theta<\pi/2\).  If the center lies on the other side of the gate, then \(X<0\) and \(\theta>\pi/2\).  The fourth coordinate is \(\psi=\varphi+\delta/(2r)\).}
\label{fig:angles}
\end{figure}


==> figures/fig_box_acceptance.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[paperfig,font=\normalsize,text=black,
  testbox/.style={draw=figInk,line width=1pt,fill=figFill,
    rounded corners=2pt,align=center,minimum height=.85cm,inner sep=6pt},
  testarrow/.style={draw=figInk,line width=1pt,-{Latex[length=2mm]}}]
\path[use as bounding box] (-.15,0) rectangle (14.65,4);
\node[testbox,minimum width=3.6cm] (input) at (1.8,2)
  {Box and piece};
\node[testbox,minimum width=4.5cm] (empty) at (7.4,3.35)
  {No domain point};
\node[testbox,minimum width=4.5cm] (direct) at (7.4,2)
  {Direct residual bound};
\node[testbox,minimum width=4.5cm] (corner) at (7.4,.65)
  {Corner lemma};
\node[testbox,minimum width=3cm,fill=figGreen!8] (accepted) at (13,2)
  {Accepted};
\draw[testarrow] (input.east) -- (empty.west);
\draw[testarrow] (input.east) -- (direct.west);
\draw[testarrow] (input.east) -- (corner.west);
\draw[testarrow] (empty.east) -- (accepted.west);
\draw[testarrow] (direct.east) -- (accepted.west);
\draw[testarrow] (corner.east) -- (accepted.west);
\end{tikzpicture}
\caption{A box is accepted for a fixed piece in one of three ways. Either no point of the domain in that piece lies over the box, a direct interval bound proves that the residual is nonpositive, or the appropriate corner lemma applies on a containing box that reaches the corner. The last route uses bounds on first derivatives. The corner tests also apply to reflected boxes.}
\label{fig:box-acceptance}
\end{figure}


==> figures/fig_chain.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[paperfig]
\path[use as bounding box] (-0.2,0.95) rectangle (15.6,5.6);
\draw[fdisk] (2.106,3.2) circle[radius=1.557];
\draw[fdisk] (3.67,2.994) circle[radius=1.56];
\draw[fdisk] (5.208,2.846) circle[radius=1.611];
\draw[faxis,-{Latex[length=1.8mm]}] (0.121,3.15) -- (7.297,3.15);
\draw[frail] (0.55,3.15) arc[start angle=-178.164,end angle=-307.806,radius=1.557];
\draw[frail,draw=figGreen] (0.55,3.15) arc[start angle=181.836,end angle=292.806,radius=1.557];
\draw[frail] (3.06,4.43) arc[start angle=113,end angle=57,radius=1.56];
\draw[frail,draw=figGreen] (2.71,1.765) arc[start angle=232,end angle=292,radius=1.56];
\draw[frail] (4.52,4.302) arc[start angle=115.299,end angle=10.881,radius=1.611];
\draw[frail,draw=figGreen] (4.254,1.548) arc[start angle=233.701,end angle=370.881,radius=1.611];
\draw[fgate] (3.06,4.43) -- (2.71,1.765);
\draw[fgate] (4.52,4.302) -- (4.254,1.548);
\node[fpt] at (0.55,3.15) {};
\node[fpt] at (6.79,3.15) {};
\node[fpt] at (3.06,4.43) {};
\node[fpt] at (2.71,1.765) {};
\node[fpt] at (4.52,4.302) {};
\node[fpt] at (4.254,1.548) {};
\node[fpto] at (2.892,3.15) {};
\node[fpto] at (4.409,3.15) {};
\node[anchor=south east] at (0.49,3.21) {$u$};
\node[anchor=west] at (6.87,3.37) {$v$};
\node[anchor=south east] at (3.02,4.51) {$a_1$};
\node[anchor=south west] at (4.56,4.382) {$a_2$};
\node[anchor=north east] at (2.65,1.715) {$b_1$};
\node[anchor=north west] at (4.314,1.498) {$b_2$};
\node[anchor=south west] at (2.952,3.19) {$c_1$};
\node[anchor=south east] at (4.349,3.19) {$c_2$};
\node[anchor=west,text=figOrangeText] at (2.877,2.431) {$G_1$};
\node[anchor=west,text=figOrangeText] at (4.48,2.65) {$G_2$};
\node[text=black] at (0.765,4.541) {$O_1$};
\node[text=black] at (3.67,4.804) {$O_2$};
\node[text=black] at (6.565,4.203) {$O_3$};
\draw[frail] (9.6,3.15) -- (11.35,4.4);
\draw[frail,draw=figGreen] (9.6,3.15) -- (11.35,1.9);
\draw[frail] (11.35,4.4) -- (13.1,4.4);
\draw[frail,draw=figGreen] (11.35,1.9) -- (13.1,1.9);
\draw[frail] (13.1,4.4) -- (14.85,3.15);
\draw[frail,draw=figGreen] (13.1,1.9) -- (14.85,3.15);
\draw[fgate] (11.35,4.4) -- (11.35,1.9);
\draw[fgate] (13.1,4.4) -- (13.1,1.9);
\node[fpt] at (9.6,3.15) {};
\node[fpt] at (11.35,4.4) {};
\node[fpt] at (11.35,1.9) {};
\node[fpt] at (13.1,4.4) {};
\node[fpt] at (13.1,1.9) {};
\node[fpt] at (14.85,3.15) {};
\node[anchor=east] at (9.5,3.15) {$u$};
\node[anchor=west] at (14.95,3.15) {$v$};
\node[anchor=south] at (11.35,4.48) {$a_1$};
\node[anchor=south] at (13.1,4.48) {$a_2$};
\node[anchor=north] at (11.35,1.82) {$b_1$};
\node[anchor=north] at (13.1,1.82) {$b_2$};
\node[anchor=west,text=figOrangeText] at (11.43,3.15) {$\abs{G_1}$};
\node[anchor=west,text=figOrangeText] at (13.18,3.15) {$\abs{G_2}$};
\node[anchor=west] at (-0.1,5.3) {(a)};
\node[anchor=west] at (9,5.3) {(b)};
\end{tikzpicture}
\caption{A disk chain determines a ladder graph.  (a)~The three disks \(O_1,O_2,O_3\) form a chain from \(u\) to \(v\).  The gates \(G_1\) and \(G_2\) cross \([u,v]\) at \(c_1\) and \(c_2\).  The upper rails are blue, and the lower rails are green.  (b)~The ladder graph has one edge for each rail and one edge for each gate.  Each rail is weighted by its arc length, and each gate is weighted by its Euclidean length.}
\label{fig:chain}
\end{figure}


==> figures/fig_chain_intro.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}[paperfig]
\path[use as bounding box] (8.2,-0.12) rectangle (15.4,4.02);
\draw[fdisk] (10.09,2.11) circle[radius=1.672];
\draw[fdisk] (11.769,1.889) circle[radius=1.675];
\draw[fdisk] (13.421,1.73) circle[radius=1.73];
\draw[frail] (8.419,2.056) arc[start angle=-178.164,end angle=-307.806,radius=1.672];
\draw[frail] (11.114,3.431) arc[start angle=113,end angle=57,radius=1.675];
\draw[frail] (12.681,3.294) arc[start angle=115.299,end angle=10.881,radius=1.73];
\draw[frail,draw=figGreen] (8.419,2.056) arc[start angle=181.836,end angle=292.806,radius=1.672];
\draw[frail,draw=figGreen] (10.738,0.569) arc[start angle=232,end angle=292,radius=1.675];
\draw[frail,draw=figGreen] (12.397,0.336) arc[start angle=233.701,end angle=370.881,radius=1.73];
\draw[fthick] (8.419,2.056) -- (15.119,2.056);
\draw[fgate] (11.114,3.431) -- (10.738,0.569);
\draw[fgate] (12.681,3.294) -- (12.397,0.336);
\node[fpt] at (8.419,2.056) {};
\node[fpt] at (15.119,2.056) {};
\node[fpt] at (11.114,3.431) {};
\node[fpt] at (10.738,0.569) {};
\node[fpt] at (12.681,3.294) {};
\node[fpt] at (12.397,0.336) {};
\node[anchor=east] at (8.349,2.056) {$u$};
\node[anchor=west] at (15.189,2.056) {$v$};
\node[anchor=east,text=figOrangeText] at (10.781,1.427) {$G_1$};
\node[anchor=west,text=figOrangeText] at (12.552,1.223) {$G_2$};
\node[text=black] at (8.72,3.82) {$O_1$};
\node[text=black] at (11.769,3.784) {$O_2$};
\node[text=black] at (14.799,3.109) {$O_3$};
\end{tikzpicture}
\caption{Three disks form a chain from \(u\) to \(v\).  Consecutive circles meet at the endpoints of a gate \(G_i\).  A path from \(u\) to \(v\) along the chain can follow the blue or green circular arcs and switch between them along a gate.  The shortest such path is the chain path.}
\label{fig:intro-chain}
\end{figure}


==> figures/fig_clipped_variable.tex <==
\begin{figure}[!hb]
\centering
\begin{tikzpicture}[paperfig,font=\normalsize,text=black]
\path[use as bounding box] (0,-0.15) rectangle (10,4.55);
\draw[draw=figGray,line width=.8pt,dash pattern=on 4pt off 3pt]
  (3.4,1.1) -- (3.4,2.2)
  (6.6,2.2) -- (6.6,3.3);
\draw[draw=figGray,line width=.8pt,dash pattern=on 4pt off 3pt]
  (3.4,1.1) -- (5,1.1)
  (5,3.3) -- (6.6,3.3);
\draw[draw=black,line width=.85pt,-{Latex[length=2.1mm]}]
  (0.5,2.2) -- (9.5,2.2);
\draw[draw=black,line width=.85pt,-{Latex[length=2.1mm]}]
  (5,0.7) -- (5,4.0);
\draw[draw=figBlue,line width=1.6pt]
  (0.9,1.1) -- (3.4,1.1) -- (6.6,3.3) -- (9.1,3.3);
\node[anchor=west] at (9.62,2.2) {$\xi$};
\node[anchor=south] at (5,4.1) {$\hat\xi$};
\node[anchor=south] at (3.4,2.32) {$-1$};
\node[anchor=north] at (6.6,2.08) {$1$};
\node[anchor=west] at (5.16,1.1) {$-1$};
\node[anchor=east] at (4.84,3.3) {$1$};
\node[anchor=north west] at (5.08,2.08) {$0$};
\node[anchor=north] at (1.95,0.4) {Outer piece};
\node[anchor=north] at (5,0.4) {Central piece};
\node[anchor=north] at (8.05,0.4) {Outer piece};
\end{tikzpicture}
\caption{The clipped coordinate \(\hat\xi=\clip_1(\xi)\) equals \(\xi\) for \(-1\le\xi\le1\) and is fixed at \(-1\) or \(1\) outside this interval. For fixed \((\gamma,a,b)\), clipping makes every \(H\in\cH\) independent of \(\psi\) on each outer piece.}
\label{fig:clipped-variable}
\end{figure}


==> figures/fig_corner.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[paperfig]
\path[use as bounding box] (-0.1,0.2) rectangle (13.4,5.25);
\draw[fdisk] (2.6,2.681) circle[radius=2];
\draw[faxis,-{Latex[length=1.8mm]}] (0.159,1.9) -- (5.441,1.9);
\draw[fold] (0.759,1.9) arc[start angle=203,end angle=186.05,radius=2];
\draw[fnew] (0.759,1.9) arc[start angle=203,end angle=327.62,radius=2];
\draw[fdashgate] (0.759,1.9) -- (4.441,1.9);
\draw[fgate] (0.611,2.471) -- (4.289,1.61);
\node[fpt] at (0.759,1.9) {};
\node[fpt] at (4.441,1.9) {};
\node[fpt] at (0.611,2.471) {};
\node[fpt] at (4.289,1.61) {};
\node[fpt] at (2.6,2.681) {};
\node[text=figBlueText] at (0.33,2.09) {$a$};
\node[text=figGreenText] at (2.41,0.40) {$b$};
\node[anchor=south] at (2.6,2.781) {$o$};
\node[anchor=north east] at (0.70,1.86) {$w_-(O)$};
\node[anchor=south west] at (4.501,1.96) {$w_+(O)$};
\node[anchor=south east] at (0.531,2.531) {$a_G$};
\node[anchor=north west] at (4.369,1.55) {$b_G$};
\node[anchor=south,text=figOrangeText] at (2.0,2.22) {$G$};
\node[anchor=south,text=black] at (2.85,4.801) {$O$};
\draw[fthick] (8.8,0.75) rectangle (12,3.95);
\draw[fthick,fill=figFill] (8.8,2.95) rectangle (9.85,3.95);
\node[fpt] at (8.8,3.95) {};
\node[anchor=south east] at (8.72,4.03) {$(0,1)$};
\node[anchor=north] at (10.4,0.65) {$a$};
\node[anchor=east] at (8.68,2.35) {$b$};
\node[anchor=north] at (8.8,0.7) {$0$};
\node[anchor=north] at (12,0.7) {$1$};
\node[anchor=east] at (8.75,0.75) {$0$};
\node[anchor=south] at (9.85,4) {$\bar a$};
\node[anchor=west] at (12.05,2.95) {$\underline b$};
\draw[fthick] (9.85,3.95) -- (9.85,4);
\draw[fguide] (9.85,2.95) -- (12,2.95);
\node[anchor=west] at (0,4.85) {(a)};
\node[anchor=west] at (7.6,4.85) {(b)};
\end{tikzpicture}
\caption{The gate becomes horizontal as its coordinates approach the corner curve.  (a)~The blue arc is the fraction \(a\) of the upper arc from \(w_-(O)\), and the green arc is the fraction \(b\) of the lower arc from the same point.  As \((a,b)\) tends to \((0,1)\), the gate tends to the dashed chord on the \(x\)-axis.  (b)~For fixed \(\gamma\), gate states have \((a,b)\) in the interior of the unit square, and the corner curve corresponds to the boundary point \((0,1)\).  The shaded rectangle is \([0,\bar a]\times[\underline b,1]\), the projection of the box \(K\) in the central corner lemma onto this square.}
\label{fig:corner}
\end{figure}


==> figures/fig_delaunay.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[paperfig]
\path[use as bounding box] (-0.10,0.10) rectangle (6.85,4.02);
\fill[figFill] (0.350,2.000) -- (1.904,0.876) -- (2.730,2.859) -- cycle;
\fill[figFill] (2.730,2.859) -- (1.904,0.876) -- (4.222,1.090) -- cycle;
\fill[figFill] (2.730,2.859) -- (4.222,1.090) -- (4.676,3.029) -- cycle;
\fill[figFill] (4.676,3.029) -- (4.222,1.090) -- (6.650,2.000) -- cycle;
\draw[ftri] (0.408,3.179) -- (2.730,2.859) -- (3.310,3.677) -- cycle;
\draw[ftri] (0.421,2.652) -- (0.408,3.179) -- (0.090,2.484) -- cycle;
\draw[ftri] (2.730,2.859) -- (0.408,3.179) -- (0.421,2.652) -- cycle;
\draw[ftri] (2.730,2.859) -- (1.904,0.876) -- (4.222,1.090) -- cycle;
\draw[ftri] (3.310,3.677) -- (2.730,2.859) -- (4.676,3.029) -- cycle;
\draw[ftri] (4.676,3.029) -- (4.383,3.623) -- (3.310,3.677) -- cycle;
\draw[ftri] (2.730,2.859) -- (4.222,1.090) -- (4.676,3.029) -- cycle;
\draw[ftri] (6.650,2.000) -- (4.383,3.623) -- (4.676,3.029) -- cycle;
\draw[ftri] (4.676,3.029) -- (4.222,1.090) -- (6.650,2.000) -- cycle;
\draw[ftri] (0.350,2.000) -- (1.904,0.876) -- (2.730,2.859) -- cycle;
\draw[ftri] (2.730,2.859) -- (0.421,2.652) -- (0.350,2.000) -- cycle;
\draw[ftri] (0.350,2.000) -- (0.421,2.652) -- (0.090,2.484) -- cycle;
\draw[ftri] (1.950,0.334) -- (1.904,0.876) -- (0.350,2.000) -- cycle;
\draw[ftri] (3.898,0.601) -- (1.904,0.876) -- (1.950,0.334) -- cycle;
\draw[ftri] (3.898,0.601) -- (4.222,1.090) -- (1.904,0.876) -- cycle;
\draw[ftri] (6.650,2.000) -- (4.222,1.090) -- (3.898,0.601) -- cycle;
\draw[fdisk,draw=figBlue,dash pattern=on 3pt off 2pt] (1.641,2.149) circle[radius=1.300];
\draw[fdisk,draw=figBlue,dash pattern=on 3pt off 2pt] (3.008,1.580) circle[radius=1.309];
\draw[fdisk,draw=figBlue,dash pattern=on 3pt off 2pt] (3.766,2.220) circle[radius=1.218];
\draw[fdisk,draw=figBlue,dash pattern=on 3pt off 2pt] (5.320,1.856) circle[radius=1.338];
\draw[fgate] (1.904,0.876) -- (2.730,2.859);
\draw[fgate] (2.730,2.859) -- (4.222,1.090);
\draw[fgate] (4.222,1.090) -- (4.676,3.029);
\draw[fthick] (0.350,2.000) -- (6.650,2.000);
\foreach \x/\y in {0.350/2.000,6.650/2.000,1.904/0.876,0.408/3.179,3.898/0.601,1.950/0.334,0.421/2.652,4.383/3.623,0.090/2.484,3.310/3.677,4.222/1.090,2.730/2.859,4.676/3.029}
  \node[fpt] at (\x,\y) {};
\node[anchor=east] at (0.270,1.980) {$u$};
\node[anchor=west] at (6.730,1.980) {$v$};
\end{tikzpicture}
\caption{A Delaunay triangulation of \(13\) points.  The segment \([u,v]\) crosses the four shaded triangles.  The dashed circles are their circumcircles, and no input point lies inside any of them.  Consecutive shaded triangles share the three thick edges.}
\label{fig:delaunay}
\end{figure}


==> figures/fig_face.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[paperfig]
\path[use as bounding box] (-5.556,-2.15) rectangle (5.156,3.2);
\fill[figFill] (-1.951,1.669) -- (-0.08,2.749) -- (1.654,2.048) -- (1.992,-0.7) -- (0.24,-1.837) -- (-1.762,-1.028) -- cycle;
\draw[fdisk] (0,0.45) circle[radius=2.3];
\draw[faxis,-{Latex[length=1.8mm]}] (-2.956,0) -- (3.156,0);
\draw[ftri] (-1.951,1.669) -- (-0.08,2.749);
\draw[ftri] (-0.08,2.749) -- (1.654,2.048);
\draw[ftri] (1.992,-0.7) -- (0.24,-1.837);
\draw[ftri] (0.24,-1.837) -- (-1.762,-1.028);
\draw[fgate] (-1.951,1.669) -- (-1.762,-1.028);
\draw[fgate] (1.654,2.048) -- (1.992,-0.7);
\draw[frail] (-1.951,1.669) arc[start angle=148,end angle=220,radius=2.3];
\draw[frail] (1.992,-0.7) arc[start angle=-30,end angle=44,radius=2.3];
\node[fpt] at (-1.951,1.669) {};
\node[fpt] at (-0.08,2.749) {};
\node[fpt] at (1.654,2.048) {};
\node[fpt] at (1.992,-0.7) {};
\node[fpt] at (0.24,-1.837) {};
\node[fpt] at (-1.762,-1.028) {};
\node[fpt] at (-2.256,0) {};
\node[fpt] at (2.256,0) {};
\node[fpto] at (-1.834,0) {};
\node[fpto] at (1.906,0) {};
\node[anchor=south east] at (-2.031,1.729) {$a_{i-1}$};
\node[anchor=south west] at (1.734,2.108) {$a_i$};
\node[anchor=north west] at (2.072,-0.76) {$b_i$};
\node[anchor=north east] at (-1.842,-1.088) {$b_{i-1}$};
\node[anchor=south east] at (-2.376,0.03) {$w_-$};
\node[anchor=south west] at (2.376,0.03) {$w_+$};
\node[anchor=south west] at (-1.70,0.16) {$c_{i-1}$};
\node[anchor=south east] at (1.76,0.1) {$c_i$};
\node[anchor=west,text=figOrangeText] at (-1.60,0.80) {$E_{i-1}$};
\node[anchor=east,text=figOrangeText] at (1.683,1.024) {$E_i$};
\node[text=black] at (-0.1,0.6) {$F$};
\node[anchor=east,text=figBlueText] at (-2.45,-0.72) {outer arc of $E_{i-1}$};
\node[anchor=west,text=figBlueText] at (2.306,-0.62) {outer arc of $E_i$};
\node[anchor=south west,text=black] at (1.035,2.631) {$\partial O$};
\end{tikzpicture}\caption{The face \(F=F_i\) is inscribed in the circle \(\partial O\) of \(O=O_i\).  The gates \(E_{i-1}\) and \(E_i\) are edges of \(F\).  Their outer arcs are shown in blue and lie on the side of each edge away from \(F\).  These arcs contain \(w_-\) and \(w_+\), respectively, and no vertex of \(F\) other than their endpoints.  Thus \(a_{i-1}\) and \(a_i\) are the first and last vertices of \(F\) on the upper arc of \(O\), and \(b_{i-1}\) and \(b_i\) are the first and last vertices on the lower arc.}
\label{fig:face}
\end{figure}


==> figures/fig_intro_accounting.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}[paperfig]
\path[use as bounding box] (-0.45,-1.75) rectangle (9.65,3.10);
\coordinate (aleft) at (2,1.60);
\coordinate (bleft) at (2,-0.40);
\coordinate (aright) at (7.2,1.60);
\coordinate (bright) at (7.2,-0.40);
\coordinate (cleft) at (2,0);
\coordinate (cright) at (7.2,0);
\draw[frail] (aleft) -- (aright);
\draw[frail,draw=figGreen] (bleft) -- (bright);
\draw[fgate] (aleft) -- (bleft);
\draw[fgate] (aright) -- (bright);
\draw[fthick] (0.45,0) -- (8.85,0);
\node[fpt] at (aleft) {};
\node[fpt] at (bleft) {};
\node[fpt] at (aright) {};
\node[fpt] at (bright) {};
\node[fpto] at (cleft) {};
\node[fpto] at (cright) {};
\node[anchor=east] at (1.84,1.66) {$a_{i-1}$};
\node[anchor=west] at (7.36,1.66) {$a_i$};
\node[anchor=east] at (1.84,-0.46) {$b_{i-1}$};
\node[anchor=west] at (7.36,-0.46) {$b_i$};
\node[anchor=west,text=figOrangeText] at (2.14,0.78) {$G_{i-1}$};
\node[anchor=west,text=figOrangeText] at (7.34,0.78) {$G_i$};
\node[anchor=south east] at (1.88,0.10) {$c_{i-1}$};
\node[anchor=south west] at (7.32,0.10) {$c_i$};
\node at (4.6,2.78) {disk \(O_i\)};
\node[text=figBlueText] at (4.6,2.12) {\(\mathrm{cost}_i=\mu_i-\mu_{i-1}\)};
\draw[fguide] (cleft) -- (2,-0.96);
\draw[fguide] (cright) -- (7.2,-0.96);
\draw[frail,draw=figGreen,dash pattern=on 3pt off 2pt] (2,-0.96) -- (7.2,-0.96);
\node[anchor=north,text=figGreenText] at (4.6,-1.08) {\(\mathrm{progress}_i=\norm{c_i-c_{i-1}}\)};
\end{tikzpicture}
\caption{The disk contributes a cost and a progress along \([u,v]\).  The rest of the chain is omitted.  The blue and green lines schematically represent the circular arcs that paths along the chain use on this disk.  The cost of the disk is the increase of \(\mu\), and its progress is the distance along \([u,v]\) between the crossings of its two gates.}
\label{fig:intro-accounting}
\end{figure}


==> figures/fig_intro_gate_state.tex <==
\begin{figure}[!htb]
\centering
\resizebox{0.94\linewidth}{!}{%
\begin{tikzpicture}[paperfig]
\path[use as bounding box] (-0.35,-0.45) rectangle (14.55,3.65);
\node at (0,3.40) {\textbf{(a)}};
\coordinate (u) at (0.45,1.65);
\coordinate (a) at (3.20,2.75);
\coordinate (b) at (3.20,0.55);
\draw[frail] (u) -- (1.30,2.75) -- (a);
\draw[frail,draw=figGreen] (u) -- (1.30,0.55) -- (b);
\draw[fgate] (a) -- (b);
\node[fpt] at (u) {};
\node[fpt] at (a) {};
\node[fpt] at (b) {};
\node[anchor=east] at (0.30,1.65) {$u$};
\node[anchor=west] at (3.36,2.83) {$a_i$};
\node[anchor=west] at (3.36,0.47) {$b_i$};
\node[anchor=west,text=figOrangeText] at (3.36,1.65) {$G_i$};
\node[text=figBlueText,anchor=south] at (1.95,2.83) {$d_i^+$};
\node[text=figGreenText,anchor=north] at (1.95,0.47) {$d_i^-$};
\begin{scope}[xshift=7.0cm]
\node at (-0.20,3.40) {\textbf{(b)}};
\draw[frail,line width=2.2pt] (0.80,2.45) -- (5.80,2.45);
\draw[frail,draw=figGreen,line width=2.2pt] (0.80,1.10) -- (3.80,1.10);
\node[fpt] at (0.80,2.45) {};
\node[fpt] at (5.80,2.45) {};
\node[fpt] at (0.80,1.10) {};
\node[fpt] at (3.80,1.10) {};
\node[anchor=east,text=figBlueText] at (0.58,2.45) {\(d_i^+\)};
\node[anchor=east,text=figGreenText] at (0.58,1.10) {\(d_i^-\)};
\draw[fguide] (4.80,0.85) -- (4.80,2.72);
\node[anchor=south] at (4.80,2.76) {\(\mu_i\)};
\draw[fguide] (3.80,1.10) -- (3.80,0.35);
\draw[fguide] (5.80,2.45) -- (5.80,0.35);
\draw[draw=figGray,line width=.9pt] (3.80,0.35) -- (5.80,0.35);
\node[anchor=north] at (4.80,0.23) {\(\delta_i=d_i^+-d_i^-\)};
\end{scope}
\end{tikzpicture}}
\caption{Two shortest-path distances are recorded at each gate.  (a)~The distances \(d_i^+\) and \(d_i^-\) are the lengths of shortest paths from \(u\) to the upper and lower endpoints of \(G_i\) within the chain so far.  The paths are schematic.  (b)~The two distances are drawn on a common scale.  Their mean is \(\mu_i\), and their difference is \(\delta_i\).  The increase of \(\mu\) across a disk gives its cost, while \(\delta\) carries the information needed for the next distance update.}
\label{fig:intro-gate-state}
\end{figure}


==> figures/fig_intro_obstacle.tex <==
\begin{figure}[!htbp]
\centering
\resizebox{0.98\linewidth}{!}{%
\begin{tikzpicture}[paperfig]
\path[use as bounding box] (-2.55,-1.55) rectangle (14.25,3.60);
\node[font=\normalsize] at (-2.30,3.30) {\textbf{(a)}};
\draw[fdisk] (2,1) circle[radius=2.5];
\draw[fthick] (-0.291288,0) -- (5.047641,0);
\draw[frail] (-0.291288,0) arc[start angle=203.557,end angle=143.130,radius=2.5];
\draw[fgate] (0,2.5) -- (0,-0.5);
\node[fpt] at (-0.291288,0) {};
\node[fpt] at (5.047641,0) {};
\node[fpt] at (0,2.5) {};
\node[fpt] at (0,-0.5) {};
\node[fpto] at (0,0) {};
\node[anchor=east] at (-0.391288,0) {$u$};
\node[anchor=west] at (5.147641,0) {$v$};

\node[anchor=west,text=figOrangeText] at (0.16,1.05) {$G_1$};
\node[text=black] at (3.75,3.25) {$O_1$};
\node[text=figBlueText,anchor=east] at (-0.60,2.35) {arc to \(G_1\)};
\draw[fguide] (-0.291288,0) -- (-0.291288,-0.86);
\draw[fguide] (0,-0.5) -- (0,-0.86);
\draw[frail,draw=figGreen,dash pattern=on 3pt off 2pt] (-0.291288,-0.86) -- (0,-0.86);
\node[anchor=north,text=figGreenText] at (-0.145,-1.00) {\(\text{progress}\)};
\begin{scope}[xshift=8cm]
\node[font=\normalsize] at (-0.75,3.22) {\textbf{(b)}};
\node[anchor=east,text=figBlueText] at (-0.20,2.10) {arc-length cost};
\draw[frail,line width=3.2pt] (0,2.10) -- (5.60,2.10);
\node[anchor=east,text=figGreenText] at (-0.20,0.80) {\(U\times\text{progress}\)};
\draw[frail,draw=figGreen,line width=3.2pt] (0,0.80) -- (1.00,0.80);
\draw[fguide] (1.00,0.55) -- (1.00,2.35);
\draw[{Latex[length=1.5mm]}-{Latex[length=1.5mm]},draw=figGray,line width=.85pt] (1.18,1.45) -- (5.42,1.45);
\node[anchor=south,text=black] at (3.30,1.52) {positive excess};
\node[anchor=north] at (2.80,-0.05) {\(\text{cost}>U\times\text{progress}\)};
\end{scope}
\end{tikzpicture}}
\caption{The first disk can cost more than \(U\) times its progress.  (a)~When the first gate crosses \([u,v]\) close to \(u\), a path from \(u\) along the chain still needs a long circular arc to reach that gate.  (b)~The bars compare the quantities schematically.  The blue bar shows the arc-length cost, and the green bar shows \(U\) times the progress.  The arrow marks the positive excess that other disks must offset.}
\label{fig:intro-obstacle}
\end{figure}


==> figures/fig_pencil.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[paperfig]
\path[use as bounding box] (-0.1,0.45) rectangle (15.5,5.45);
\draw[faxis,-{Latex[length=1.8mm]}] (0,2.6) -- (4.65,2.6);
\draw[fdisk] (2.3,3) circle[radius=1.75];
\draw[frail,-{Latex[length=1.8mm]}] (0.784,3.875) arc[start angle=150,end angle=58,radius=1.75];
\draw[frail,-{Latex[length=1.8mm]}] (0.832,2.047) arc[start angle=213,end angle=292,radius=1.75];
\draw[fgate] (0.784,3.875) -- (0.832,2.047);
\draw[fgate] (3.227,4.484) -- (2.956,1.377);
\node[fpt] at (0.784,3.875) {};
\node[fpt] at (0.832,2.047) {};
\node[fpt] at (3.227,4.484) {};
\node[fpt] at (2.956,1.377) {};
\node[fpt] at (2.3,3) {};
\node[anchor=south] at (2.3,3.1) {$o$};
\node[anchor=south east] at (0.704,3.925) {$a_G$};
\node[anchor=north east] at (0.752,1.997) {$b_G$};
\node[anchor=south west] at (3.287,4.544) {$a'$};
\node[anchor=north west] at (3.016,1.317) {$b'$};
\node[anchor=west,text=figOrangeText] at (0.908,3.311) {$G$};
\node[anchor=east,text=figOrangeText] at (2.937,2.309) {$G'$};
\node[text=black] at (0.87,4.52) {$O$};
\draw[faxis,-{Latex[length=1.8mm]}] (6.7,2.6) -- (13.65,2.6);
\draw[fpencil] (9.628,2.945) circle[radius=1.568];
\draw[fpencil] (10.265,2.889) circle[radius=1.63];
\draw[fold] (9,3) circle[radius=1.75];
\draw[fnew] (10.893,2.834) circle[radius=1.911];
\draw[fguide] (8.303,3.061) -- (11.64,2.769);
\draw[fvec,-{Latex[length=1.8mm]}] (9.12,2.99) -- (10.773,2.845);
\draw[fgate] (9.927,4.484) -- (9.656,1.377);
\node[fpt] at (9.927,4.484) {};
\node[fpt] at (9.656,1.377) {};
\node[fpt] at (9,3) {};
\node[fpt] at (10.893,2.834) {};
\node[anchor=south east] at (8.95,3.1) {$o$};
\node[anchor=north] at (10.893,2.5) {$o'$};
\node[anchor=south east] at (9.867,4.564) {$a'$};
\node[anchor=north east] at (9.596,1.297) {$b'$};
\node[anchor=west,text=figOrangeText] at (9.837,2.309) {$G'$};
\node[text=figBlueText] at (7.65,4.45) {$O$};
\node[text=figGreenText] at (12.5,4.44) {$O'$};
\node[anchor=west] at (0,5.25) {(a)};
\node[anchor=west] at (6.3,5.25) {(b)};
\end{tikzpicture}
\caption{A step is performed in two stages.  (a)~The gate moves along the circle of the current disk to the chord shared with the next disk.  (b)~The disk then moves through circles that pass through the two endpoints of the new gate.  Its center follows the perpendicular bisector of that gate.  The blue and green circles show the current and next disks, and the dashed circles show two intermediate positions.}
\label{fig:pencil}
\end{figure}


==> figures/fig_step_stages.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[paperfig,font=\normalsize,text=black]
\path[use as bounding box] (0,0) rectangle (15.6,2.2);
\tikzset{stepstate/.style={draw=figInk,line width=1pt,rounded corners=2pt,
  fill=figFill,minimum width=3.4cm,minimum height=1.1cm,inner sep=7pt,
  text=black,font=\normalsize}}
\node[stepstate] (start) at (1.8,1.1) {$s=(O,G,\delta)$};
\node[stepstate] (middle) at (7.8,1.1) {$\tilde s=(O,G',\delta')$};
\node[stepstate] (finish) at (13.8,1.1) {$s'=(O',G',\delta')$};
\draw[draw=figInk,line width=1.1pt,-{Latex[length=2.3mm]},shorten <=3pt,shorten >=3pt]
  (start.east) -- node[above=7pt,text=black] {Gate moves}
  node[below=7pt,text=black] {\Hcond{0}--\Hcond{2}} (middle.west);
\draw[draw=figInk,line width=1.1pt,-{Latex[length=2.3mm]},shorten <=3pt,shorten >=3pt]
  (middle.east) -- node[above=7pt,text=black] {Disk moves}
  node[below=7pt,text=black] {\Hcond{0}, \Hcond{4}} (finish.west);
\end{tikzpicture}
\caption{A step is checked in two stages. In the first stage, the disk stays fixed while the gate moves and the difference is updated; conditions \Hcond{0}--\Hcond{2} give the bound in \cref{lem:gate-move}. In the second stage, the gate and the difference stay fixed while the disk moves along the pencil; conditions \Hcond{0} and \Hcond{4} ensure that the potential does not increase, as stated in \cref{cor:pencil-move}.}
\label{fig:step-stages}
\end{figure}

